Toroidal embeddings of abstractly planar graphs are knotted or linked

We give explicit deformations of embeddings of abstractly planar graphs that lie on the standard torus $T^2 \subset \mathbb{R}^3$ and that contain neither a nontrivial knot nor a nonsplit link into the plane. It follows that ravels do not embed on the torus. Our results provide general insight into properties of molecules that are synthesized on a torus.

==> 1fragment.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1fragment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.28557129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97654341)%
    \put(0,0){\includegraphics[width=\unitlength]{1fragment.pdf}}%
    \put(0.4227456,0.75688338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.38297721,0.92421312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^{i}_{R''}$}}}%
    \put(0.03968202,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.07776399,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.09929189,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.18286617,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.01237848,0.74034226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{li}$}}}%
    \put(0.36809609,0.74034226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{ri}$}}}%
    \put(0.90339416,0.75688338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.64041571,0.91397228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{ju}$}}}%
    \put(0.61162392,0.74034226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.42373237,0.50816985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.01336526,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.03975658,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.06964562,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.09645337,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.12406646,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.16406592,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.19232844,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.22924461,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8$}}}%
    \put(0.26265322,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_9$}}}%
    \put(0.29619794,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}$}}}%
    \put(0.36908287,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{12}$}}}%
    \put(0.33132183,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{11}$}}}%
    \put(0.47912611,0.69500729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(d)$}}}%
    \put(0.90339416,0.50816985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.49302705,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.51941836,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.54930741,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.57611516,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.60372825,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.64372771,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.67199024,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.70890643,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8$}}}%
    \put(0.742315,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_9$}}}%
    \put(0.77585972,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}$}}}%
    \put(0.84874465,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{12}$}}}%
    \put(0.81098361,0.49162877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{11}$}}}%
    \put(0.03556602,0.32753742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^{j}(t_{1})$}}}%
    \put(0.42373237,0.25156066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.01336525,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.03975657,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.06964562,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.09645337,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.12406646,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.16406592,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.19232844,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.22924461,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8$}}}%
    \put(0.26265322,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_9$}}}%
    \put(0.29619794,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}$}}}%
    \put(0.36908287,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{12}$}}}%
    \put(0.33132183,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{11}$}}}%
    \put(0.15622464,0.39426109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^{j}(t_{2})$}}}%
    \put(0.42215098,0.00408199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.90142024,0.00284714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.18263578,0.14800201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^{\tilde{j}}(t_{1})$}}}%
    \put(0.29314833,0.09257518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^{\tilde{j}}(t_{2})$}}}%
    \put(0.63786036,0.39426109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^{j}(t_{2})$}}}%
    \put(0.51720174,0.32753742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^{j}(t_{1})$}}}%
    \put(0.90536807,0.25156066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.49500096,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.52139228,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.55128133,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.57808908,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.60570217,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.64570163,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.67396416,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.71088034,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8$}}}%
    \put(0.74428892,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_9$}}}%
    \put(0.77783364,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}$}}}%
    \put(0.85071857,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{12}$}}}%
    \put(0.81295753,0.23501959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{11}$}}}%
    \put(0.31709252,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\tilde{k}}$}}}%
    \put(0.52131777,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.5593997,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.58092761,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.79872819,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\tilde{k}}$}}}%
    \put(0.04362989,0.70931286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.08171182,0.70931286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.17018912,0.70931286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.27761416,0.70931286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{k}$}}}%
    \put(0.57741175,0.71724798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{j}$}}}%
    \put(0.22941884,0.20271622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\tilde{j}}$}}}%
    \put(-0.0025096,0.94372081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.47912611,0.94372081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(-0.0025096,0.69500729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c)$}}}%
    \put(0.47912611,0.43839808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(f)$}}}%
    \put(-0.0025096,0.43839808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e)$}}}%
    \put(-0.0025096,0.18968456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(g)$}}}%
    \put(0.47912611,0.18968456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(h)$}}}%
    \put(0.69213669,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.65198861,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.63819137,0.87074274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{jo}$}}}%
    \put(0.65266636,0.79649472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(e_{ju},v)$}}}%
    \put(0.0740729,0.41456409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{jo}$}}}%
    \put(0.84165101,0.79175035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\tilde{k}u}$}}}%
    \put(0.59648118,0.91770557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3u}$}}}%
    \put(0.72766719,0.95802638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\tilde{k}-2}$}}}%
  \end{picture}%
\endgroup%


==> FIg3c.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FIg3c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1913.69863281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16245537)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FIg3c.pdf}}%
    \put(-0.00257192,0.13460504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.42728379,0.13460518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.60035182,0.13460518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.82860092,0.13460518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
  \end{picture}%
\endgroup%


==> Fig11.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{168.52749023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43022379)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig11.pdf}}%
    \put(0.36118773,0.25901969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{jo}$}}}%
    \put(0.06530921,0.01564099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{l_{j}}=w$}}}%
    \put(0.15075521,0.01564099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.35962121,0.01564099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1}$}}}%
    \put(0.58890133,0.01564099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig11.pdf}}%
    \put(0.78685321,0.01564099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{rj}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig11.pdf}}%
    \put(0.56806675,0.34230404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{ju}$}}}%
    \put(0.3564977,0.37653312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{j}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig11.pdf}}%
    \put(0.1328719,0.24022063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{w_{2}}$}}}%
    \put(0.87061672,0.0917806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{l}}}%
    \put(0.37971589,0.18325663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{w_{2}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig11.pdf}}%
  \end{picture}%
\endgroup%


==> Fig20.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig20.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{626.70401506bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24030293)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig20.pdf}}%
    \put(0.18480095,0.00660541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step $(3)$}}}%
    \put(0.42989272,0.00660541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step $(6)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig20.pdf}}%
    \put(0.69796189,0.00660541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step $(7)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig20.pdf}}%
  \end{picture}%
\endgroup%


==> Fig2b.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.76130371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22977175)%
    \put(0.6439274,0.03870973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12183298,0.17014605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2b.pdf}}%
    \put(0.29681822,0.16393557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.34573825,0.14838765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.44066331,0.12367347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.40409492,0.07922484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.49795534,0.04728403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_4$}}}%
    \put(0.37338698,0.04939084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_5$}}}%
    \put(0.24800471,0.06301123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_6$}}}%
    \put(0.3562939,0.20457804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.389616,0.20907153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.42732814,0.20199431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.46722452,0.17336891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.59445315,0.20261273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.65893471,0.20261273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig2b.pdf}}%
    \put(0.59288041,0.15793631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_3$}}}%
    \put(0.65893471,0.15793631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig2b.pdf}}%
    \put(0.59445315,0.10446377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_5$}}}%
    \put(0.65893471,0.10446377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig2b.pdf}}%
  \end{picture}%
\endgroup%


==> Fig4.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{650.98098875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24379311)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig4.pdf}}%
    \put(0.190584,0.1458586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(-0.05074154,0.19197838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.19993756,0.2071945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20107058,0.02474815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig4.pdf}}%
    \put(0.10902298,0.1317961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T(1,n)$}}}%
    \put(0.11865042,0.19707859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig4.pdf}}%
    \put(0.34447463,0.12295583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T(1,n)$}}}%
    \put(0.3447576,0.1946339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig4.pdf}}%
    \put(0.33266033,0.00565253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,\alpha)$}}}%
    \put(0.33757599,0.2243993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,\alpha)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig4.pdf}}%
    \put(0.4909794,0.12252156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T(1,n)$}}}%
    \put(0.49321119,0.19646743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig4.pdf}}%
    \put(0.48504573,0.2243993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,\alpha)$}}}%
    \put(0.43097349,0.00565253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,\beta)$}}}%
    \put(0.44118468,0.18242359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{0}$}}}%
    \put(0.50802585,0.05207982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{1}$}}}%
    \put(0.43964722,0.15508538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig4.pdf}}%
    \put(0.7856031,0.12025727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T(1,n)$}}}%
    \put(0.78774953,0.19228258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig4.pdf}}%
    \put(0.77927989,0.22265915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,\alpha)$}}}%
    \put(0.72520764,0.00391237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,\beta)$}}}%
    \put(0.7336811,0.18044547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{0}$}}}%
    \put(0.80226001,0.05033969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig4.pdf}}%
    \put(0.63765023,0.1201292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T(1,n)$}}}%
    \put(0.63841999,0.19594961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig4.pdf}}%
    \put(0.63181015,0.22265915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,\alpha)$}}}%
    \put(0.57773791,0.00391237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,\beta)$}}}%
    \put(0.5873379,0.18069657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{0}$}}}%
    \put(0.66272237,0.05033969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig4.pdf}}%
    \put(0.87973814,0.13061035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig4.pdf}}%
    \put(0.92424433,0.08889628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.91962982,0.11068649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{\pi_c}$}}}%
    \put(0.06331413,0.22321382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.28451874,0.22321382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.4319885,0.22321382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.57945824,0.22321382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.72692798,0.22321382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.87685555,0.22321382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.62908331,0.09067601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.45495423,0.10303833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{\beta}$}}}%
    \put(0.61759096,0.14293545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{\alpha}$}}}%
    \put(0.75454008,0.10037693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig4.pdf}}%
    \put(0.96367464,0.18798073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{max}$}}}%
    \put(0.91378772,0.04562869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{min}$}}}%
    \put(0.91903746,0.13334132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{max}$}}}%
    \put(0.95870457,0.11915118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{min}$}}}%
    \put(1.00272163,0.05944372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig4.pdf}}%
  \end{picture}%
\endgroup%


==> Fig5.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.47822266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14066853)%
    \put(0.04437551,0.02203622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig5.pdf}}%
    \put(0.50723822,0.11065328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z'$}}}%
    \put(0.4641301,0.00449874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig5.pdf}}%
    \put(0.96606318,0.00449918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig5.pdf}}%
    \put(0.9936205,0.11223439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R'$}}}%
    \put(0.75712771,0.00089148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{R'}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig5.pdf}}%
    \put(0.99457846,0.02203622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig5.pdf}}%
    \put(0.55001922,0.02203622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.27415437,0.00089148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig5.pdf}}%
    \put(0.49232833,0.02203622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig5.pdf}}%
  \end{picture}%
\endgroup%


==> Fig7.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{171.68374023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37763983)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig7.pdf}}%
    \put(0.0443384,0.22157526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{j2}$}}}%
    \put(0.23435084,0.22059761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{j1}$}}}%
    \put(0.02683071,0.01535345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{lj2}$}}}%
    \put(0.14798371,0.01535345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{lj1}$}}}%
    \put(0.32505348,0.01535345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{ia}$}}}%
    \put(0.54872059,0.01535345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{rj1}$}}}%
    \put(0.66987355,0.01535345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{rj2}$}}}%
    \put(0.41552802,0.15251745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(t_{1})$}}}%
    \put(0.53481587,0.32616437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(t_{2})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig7.pdf}}%
    \put(0.78170709,0.01535345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{ib}$}}}%
    \put(0.74593802,0.22859998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(1.22904124,0.01535345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig7.pdf}}%
  \end{picture}%
\endgroup%


==> Fig8.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.74909553bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81852095)%
    \put(-0.02742472,0.81594269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52088832,0.76929636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.07748835,0.18902695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.57199635,0.86909962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49252656,0.79753491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46413009,0.8858795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig8.pdf}}%
    \put(0.42051601,0.71188145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig8.pdf}}%
    \put(0.43409416,0.79118814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'$}}}%
    \put(0.39083544,0.69753028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig8.pdf}}%
    \put(0.43289947,0.65545439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig8.pdf}}%
    \put(0.43289947,0.48857819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig8.pdf}}%
    \put(0.90630356,0.65547143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig8.pdf}}%
    \put(0.90630356,0.48859526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig8.pdf}}%
    \put(0.90630356,0.65547143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig8.pdf}}%
    \put(0.43289947,0.42783392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig8.pdf}}%
    \put(0.43289947,0.26095777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig8.pdf}}%
    \put(0.90630412,0.42783382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig8.pdf}}%
    \put(0.90630412,0.26095758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{T}$}}}%
    \put(-0.00244448,0.79413655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(-0.00244448,0.65649708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c)$}}}%
    \put(0.46723397,0.65649694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(d)$}}}%
    \put(0.4672336,0.42890804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(f)$}}}%
    \put(-0.00244429,0.42890809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e)$}}}%
    \put(0.52147794,0.73857761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1}$}}}%
    \put(0.14442171,0.76260489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{k_{11}}$}}}%
    \put(0.23302792,0.77780359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{k_{12}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig8.pdf}}%
    \put(0.14214473,0.50383136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}_{k11}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig8.pdf}}%
    \put(0.23180738,0.54859068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}_{k12}$}}}%
    \put(0.6649364,0.50767061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}_{1}$}}}%
    \put(0.58808971,0.48453368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}^{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig8.pdf}}%
    \put(0.27592111,0.18745851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R'$}}}%
    \put(0.60998361,0.1041779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig8.pdf}}%
    \put(0.40587518,0.00437285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{R''}$}}}%
    \put(0.22504357,0.20022585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(g)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig8.pdf}}%
    \put(0.27592111,0.04194846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{R}$}}}%
    \put(0.63905778,0.20341621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig8.pdf}}%
    \put(0.86736567,0.69452099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Fig8.pdf}}%
    \put(0.47959461,0.79413655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Fig8.pdf}}%
    \put(0.89246021,0.79262794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R'$}}}%
    \put(0.69548159,0.69432638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{R'}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Fig8.pdf}}%
    \put(0.89333256,0.71049074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Fig8.pdf}}%
    \put(0.49159366,0.71049074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Fig8.pdf}}%
    \put(0.63555271,0.11989252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Fig8.pdf}}%
    \put(0.2307234,0.11989252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Fig8.pdf}}%
    \put(0.22184086,0.69432598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}'$}}}%
    \put(0.69760938,0.23560831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Fig8.pdf}}%
    \put(0.02186749,0.71188145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.42051601,0.57590826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.39083544,0.5615571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Fig8.pdf}}%
    \put(0.02186749,0.57590826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.42051601,0.3486165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.39083544,0.3342653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Fig8.pdf}}%
    \put(0.02186749,0.3486165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.89333228,0.34861659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.86365152,0.33426539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Fig8.pdf}}%
    \put(0.4946834,0.34861659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.89333228,0.57729879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.86365152,0.56062981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.4946834,0.57729879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.45688814,0.87164111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55093179\unitlength}\raggedright \end{minipage}}}%
    \put(0.63910102,0.81525645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{2}$}}}%
    \put(0.5596244,0.74006314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{3}$}}}%
    \put(0.6160741,0.76383144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{4}$}}}%
    \put(0.60907481,0.73990908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{5}$}}}%
    \put(0.64738927,0.74772926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{6}$}}}%
    \put(0.67698039,0.7296645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{7}$}}}%
    \put(0.70817627,0.77423006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{8}$}}}%
    \put(0.76314047,0.78893051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{9}$}}}%
    \put(0.78495921,0.75931463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{10}$}}}%
    \put(0.8063611,0.72193695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{11}$}}}%
    \put(0.84878652,0.78759974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{12}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Fig8.pdf}}%
    \put(0.21531801,0.824855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Fig8.pdf}}%
    \put(0.78298854,0.47780137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}_{2}$}}}%
    \put(0.21821276,0.44249087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}^3$}}}%
  \end{picture}%
\endgroup%


==> Fig9.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{174.52124023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40018371)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig9.pdf}}%
    \put(0.32678086,0.2346911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{ju}$}}}%
    \put(0.10890592,0.01021545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{u1}$}}}%
    \put(0.14557768,0.01021545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.31976851,0.01021545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{o1}$}}}%
    \put(0.53979907,0.01021545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{u2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig9.pdf}}%
    \put(0.75066162,0.01021545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{o2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig9.pdf}}%
    \put(0.54356324,0.23381319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{jo}$}}}%
    \put(0.563367,0.34954518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{j}$}}}%
    \put(0.83743521,0.08244416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig9.pdf}}%
  \end{picture}%
\endgroup%


==> Kinoshita1.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kinoshita1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.40500488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27354859)%
    \put(0.58643011,0.06737997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Kinoshita1.pdf}}%
    \put(0.25389925,0.12851885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\simeq$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Kinoshita1.pdf}}%
    \put(0.49472793,0.12851885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\simeq$}}}%
    \put(0.75307144,0.12851885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\simeq$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Kinoshita1.pdf}}%
  \end{picture}%
\endgroup%


==> notnested.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notnested.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.9230957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22074371)%
    \put(0,0){\includegraphics[width=\unitlength]{notnested.pdf}}%
    \put(0.05117213,0.14768932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{ju}$}}}%
    \put(0.08599551,0.19772478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{j}$}}}%
    \put(0.31812481,0.18938977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{j+1}$}}}%
    \put(0.34238227,0.14293915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{(j+1)u}$}}}%
    \put(0.25837138,0.16360433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{(j+1)o}$}}}%
    \put(0.14834183,0.15081811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{jo}$}}}%
    \put(0.12117922,0.0068658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w(e_{jo})=w(e_{(j+1)o})$}}}%
    \put(0.8642752,0.02119282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{IV}$}}}%
    \put(0.55744228,0.14350724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{ju}$}}}%
    \put(0.60018391,0.19771019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{j}$}}}%
    \put(0.81605998,0.19771019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{j+1}$}}}%
    \put(0.74691752,0.17107095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{(j+1)u}$}}}%
    \put(0.8477987,0.14107514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{(j+1)o}$}}}%
    \put(0.73128627,0.12810398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{jo}$}}}%
    \put(0.70174265,0.02119282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{III}$}}}%
    \put(0.64756513,0.02119282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{II}$}}}%
    \put(0.61005762,0.02119282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{I}$}}}%
    \put(0.42665364,0.04991282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.93092133,0.04991282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
  \end{picture}%
\endgroup%

